An Ising Machine Formulation for Design Updates in Topology Optimization of Flow Channels

Topology optimization is an essential tool in computational engineering, for example, to improve the design and efficiency of flow channels. At the same time, Ising machines, including digital or quantum annealers, have been used as efficient solvers for combinatorial optimization problems. Beyond combinatorial optimization, recent works have demonstrated applicability to other engineering tasks by tailoring corresponding problem formulations. In this study, we present a novel Ising machine formulation for computing design updates during topology optimization with the goal of minimizing dissipation energy in flow channels. We explore the potential of this approach to improve the efficiency and performance of the optimization process. To this end, we conduct experiments to study the impact of various factors within the novel formulation. Additionally, we compare it to a classical method using the number of optimization steps and the final values of the objective function as indicators of the time intensity of the optimization and the performance of the resulting designs, respectively. Our findings show that the proposed update strategy can accelerate the topology optimization process while producing comparable designs. However, it tends to be less exploratory, which may lead to lower performance of the designs. These results highlight the potential of incorporating Ising formulations for optimization tasks but also show their limitations when used to compute design updates in an iterative optimization process. In conclusion, this work provides an efficient alternative for design updates in topology optimization and enhances the understanding of integrating Ising machine formulations in engineering optimization.

==> fig/comparison/diffuser/comparison_objective.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Comparison Objective Function},
x grid style={darkgray176},
xlabel={Optimization Step},
xmin=0, xmax=19.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Objective Function \(\displaystyle J\)},
ymin=0.00147010994227709, ymax=0.0315115099375456,
ytick style={color=black}
]
\addplot [semithick, gray, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 0.0028356281238802
2 0.0130741396783703
3 0.0288686511004581
4 0.0301459917559425
5 0.0198853466994459
6 0.0119825628596049
7 0.00808833710126787
8 0.00718151606397615
9 0.00693985586563039
10 0.00685910734995555
11 0.00683086316000876
12 0.0107308262120552
13 0.00924357490455159
14 0.00885689937841747
15 0.00877298804282824
16 0.00981034082417605
17 0.00947748297152956
18 0.00928752336606889
19 0.00919705379351396
};
\addlegendentry{Classical}
\addplot [semithick, gray, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.0095263488263556
19.9 0.0095263488263556
};
\addlegendentry{Classical (final, filtered)}
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}]
table {%
1 0.0253250454552656
2 0.0123584090452559
3 0.0113570345212802
4 0.0106745136808232
5 0.0102904540258453
6 0.0101424656070981
7 0.0100843715892529
};
\addlegendentry{Annealing}
\addplot [semithick, black]
table {%
0 0.0100843715892529
19.9 0.0100843715892529
};
\addlegendentry{Annealing (final)}
\end{axis}

\end{tikzpicture}


==> fig/comparison/diffuser/comparison_volume_fraction.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Comparison Volume Fraction},
x grid style={darkgray176},
xlabel={Optimization Step},
xmin=0, xmax=19.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Volume Fraction \(\displaystyle V_f/|\Omega|\)},
ymin=0.49, ymax=0.52,
ytick style={color=black}
]
\path [draw=lightgray, fill=lightgray, opacity=0.2]
(axis cs:0.1,0.5009765625)
--(axis cs:0.1,0.4990234375)
--(axis cs:0.3,0.4990234375)
--(axis cs:0.5,0.4990234375)
--(axis cs:0.7,0.4990234375)
--(axis cs:0.9,0.4990234375)
--(axis cs:1.1,0.4990234375)
--(axis cs:1.3,0.4990234375)
--(axis cs:1.5,0.4990234375)
--(axis cs:1.7,0.4990234375)
--(axis cs:1.9,0.4990234375)
--(axis cs:2.1,0.4990234375)
--(axis cs:2.3,0.4990234375)
--(axis cs:2.5,0.4990234375)
--(axis cs:2.7,0.4990234375)
--(axis cs:2.9,0.4990234375)
--(axis cs:3.1,0.4990234375)
--(axis cs:3.3,0.4990234375)
--(axis cs:3.5,0.4990234375)
--(axis cs:3.7,0.4990234375)
--(axis cs:3.9,0.4990234375)
--(axis cs:4.1,0.4990234375)
--(axis cs:4.3,0.4990234375)
--(axis cs:4.5,0.4990234375)
--(axis cs:4.7,0.4990234375)
--(axis cs:4.9,0.4990234375)
--(axis cs:5.1,0.4990234375)
--(axis cs:5.3,0.4990234375)
--(axis cs:5.5,0.4990234375)
--(axis cs:5.7,0.4990234375)
--(axis cs:5.9,0.4990234375)
--(axis cs:6.1,0.4990234375)
--(axis cs:6.3,0.4990234375)
--(axis cs:6.5,0.4990234375)
--(axis cs:6.7,0.4990234375)
--(axis cs:6.9,0.4990234375)
--(axis cs:7.1,0.4990234375)
--(axis cs:7.3,0.4990234375)
--(axis cs:7.5,0.4990234375)
--(axis cs:7.7,0.4990234375)
--(axis cs:7.9,0.4990234375)
--(axis cs:8.1,0.4990234375)
--(axis cs:8.3,0.4990234375)
--(axis cs:8.5,0.4990234375)
--(axis cs:8.7,0.4990234375)
--(axis cs:8.9,0.4990234375)
--(axis cs:9.1,0.4990234375)
--(axis cs:9.3,0.4990234375)
--(axis cs:9.5,0.4990234375)
--(axis cs:9.7,0.4990234375)
--(axis cs:9.9,0.4990234375)
--(axis cs:10.1,0.4990234375)
--(axis cs:10.3,0.4990234375)
--(axis cs:10.5,0.4990234375)
--(axis cs:10.7,0.4990234375)
--(axis cs:10.9,0.4990234375)
--(axis cs:11.1,0.4990234375)
--(axis cs:11.3,0.4990234375)
--(axis cs:11.5,0.4990234375)
--(axis cs:11.7,0.4990234375)
--(axis cs:11.9,0.4990234375)
--(axis cs:12.1,0.4990234375)
--(axis cs:12.3,0.4990234375)
--(axis cs:12.5,0.4990234375)
--(axis cs:12.7,0.4990234375)
--(axis cs:12.9,0.4990234375)
--(axis cs:13.1,0.4990234375)
--(axis cs:13.3,0.4990234375)
--(axis cs:13.5,0.4990234375)
--(axis cs:13.7,0.4990234375)
--(axis cs:13.9,0.4990234375)
--(axis cs:14.1,0.4990234375)
--(axis cs:14.3,0.4990234375)
--(axis cs:14.5,0.4990234375)
--(axis cs:14.7,0.4990234375)
--(axis cs:14.9,0.4990234375)
--(axis cs:15.1,0.4990234375)
--(axis cs:15.3,0.4990234375)
--(axis cs:15.5,0.4990234375)
--(axis cs:15.7,0.4990234375)
--(axis cs:15.9,0.4990234375)
--(axis cs:16.1,0.4990234375)
--(axis cs:16.3,0.4990234375)
--(axis cs:16.5,0.4990234375)
--(axis cs:16.7,0.4990234375)
--(axis cs:16.9,0.4990234375)
--(axis cs:17.1,0.4990234375)
--(axis cs:17.3,0.4990234375)
--(axis cs:17.5,0.4990234375)
--(axis cs:17.7,0.4990234375)
--(axis cs:17.9,0.4990234375)
--(axis cs:18.1,0.4990234375)
--(axis cs:18.3,0.4990234375)
--(axis cs:18.5,0.4990234375)
--(axis cs:18.7,0.4990234375)
--(axis cs:18.9,0.4990234375)
--(axis cs:19.1,0.4990234375)
--(axis cs:19.3,0.4990234375)
--(axis cs:19.5,0.4990234375)
--(axis cs:19.7,0.4990234375)
--(axis cs:19.9,0.4990234375)
--(axis cs:19.9,0.5009765625)
--(axis cs:19.9,0.5009765625)
--(axis cs:19.7,0.5009765625)
--(axis cs:19.5,0.5009765625)
--(axis cs:19.3,0.5009765625)
--(axis cs:19.1,0.5009765625)
--(axis cs:18.9,0.5009765625)
--(axis cs:18.7,0.5009765625)
--(axis cs:18.5,0.5009765625)
--(axis cs:18.3,0.5009765625)
--(axis cs:18.1,0.5009765625)
--(axis cs:17.9,0.5009765625)
--(axis cs:17.7,0.5009765625)
--(axis cs:17.5,0.5009765625)
--(axis cs:17.3,0.5009765625)
--(axis cs:17.1,0.5009765625)
--(axis cs:16.9,0.5009765625)
--(axis cs:16.7,0.5009765625)
--(axis cs:16.5,0.5009765625)
--(axis cs:16.3,0.5009765625)
--(axis cs:16.1,0.5009765625)
--(axis cs:15.9,0.5009765625)
--(axis cs:15.7,0.5009765625)
--(axis cs:15.5,0.5009765625)
--(axis cs:15.3,0.5009765625)
--(axis cs:15.1,0.5009765625)
--(axis cs:14.9,0.5009765625)
--(axis cs:14.7,0.5009765625)
--(axis cs:14.5,0.5009765625)
--(axis cs:14.3,0.5009765625)
--(axis cs:14.1,0.5009765625)
--(axis cs:13.9,0.5009765625)
--(axis cs:13.7,0.5009765625)
--(axis cs:13.5,0.5009765625)
--(axis cs:13.3,0.5009765625)
--(axis cs:13.1,0.5009765625)
--(axis cs:12.9,0.5009765625)
--(axis cs:12.7,0.5009765625)
--(axis cs:12.5,0.5009765625)
--(axis cs:12.3,0.5009765625)
--(axis cs:12.1,0.5009765625)
--(axis cs:11.9,0.5009765625)
--(axis cs:11.7,0.5009765625)
--(axis cs:11.5,0.5009765625)
--(axis cs:11.3,0.5009765625)
--(axis cs:11.1,0.5009765625)
--(axis cs:10.9,0.5009765625)
--(axis cs:10.7,0.5009765625)
--(axis cs:10.5,0.5009765625)
--(axis cs:10.3,0.5009765625)
--(axis cs:10.1,0.5009765625)
--(axis cs:9.9,0.5009765625)
--(axis cs:9.7,0.5009765625)
--(axis cs:9.5,0.5009765625)
--(axis cs:9.3,0.5009765625)
--(axis cs:9.1,0.5009765625)
--(axis cs:8.9,0.5009765625)
--(axis cs:8.7,0.5009765625)
--(axis cs:8.5,0.5009765625)
--(axis cs:8.3,0.5009765625)
--(axis cs:8.1,0.5009765625)
--(axis cs:7.9,0.5009765625)
--(axis cs:7.7,0.5009765625)
--(axis cs:7.5,0.5009765625)
--(axis cs:7.3,0.5009765625)
--(axis cs:7.1,0.5009765625)
--(axis cs:6.9,0.5009765625)
--(axis cs:6.7,0.5009765625)
--(axis cs:6.5,0.5009765625)
--(axis cs:6.3,0.5009765625)
--(axis cs:6.1,0.5009765625)
--(axis cs:5.9,0.5009765625)
--(axis cs:5.7,0.5009765625)
--(axis cs:5.5,0.5009765625)
--(axis cs:5.3,0.5009765625)
--(axis cs:5.1,0.5009765625)
--(axis cs:4.9,0.5009765625)
--(axis cs:4.7,0.5009765625)
--(axis cs:4.5,0.5009765625)
--(axis cs:4.3,0.5009765625)
--(axis cs:4.1,0.5009765625)
--(axis cs:3.9,0.5009765625)
--(axis cs:3.7,0.5009765625)
--(axis cs:3.5,0.5009765625)
--(axis cs:3.3,0.5009765625)
--(axis cs:3.1,0.5009765625)
--(axis cs:2.9,0.5009765625)
--(axis cs:2.7,0.5009765625)
--(axis cs:2.5,0.5009765625)
--(axis cs:2.3,0.5009765625)
--(axis cs:2.1,0.5009765625)
--(axis cs:1.9,0.5009765625)
--(axis cs:1.7,0.5009765625)
--(axis cs:1.5,0.5009765625)
--(axis cs:1.3,0.5009765625)
--(axis cs:1.1,0.5009765625)
--(axis cs:0.9,0.5009765625)
--(axis cs:0.7,0.5009765625)
--(axis cs:0.5,0.5009765625)
--(axis cs:0.3,0.5009765625)
--(axis cs:0.1,0.5009765625)
--cycle;
\addlegendimage{area legend, draw=lightgray, fill=lightgray, opacity=0.2}
\addlegendentry{Binary Resolution}

\addplot [semithick, black, dotted]
table {%
0 0.5
19.9 0.5
};
\addlegendentry{$V_{\mathrm{max}}$}
\addplot [semithick, lightgray, forget plot]
table {%
0 0.5009765625
19.9 0.5009765625
};
\addplot [semithick, lightgray, forget plot]
table {%
0 0.4990234375
19.9 0.4990234375
};
\addplot [semithick, gray, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 0.8
2 0.6
3 0.499989219033465
4 0.500060363597868
5 0.500011010448369
6 0.499917531192211
7 0.500077014869896
8 0.499945280509116
9 0.49999481202698
10 0.499994950315845
11 0.499988577673993
12 0.499996091633121
13 0.500002956909401
14 0.500000596249279
15 0.499990044013989
16 0.499998153540262
17 0.499997710184589
18 0.499999898925017
19 0.499997821479091
};
\addlegendentry{Classical}
\addplot [semithick, gray, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.4931640625
19.9 0.4931640625
};
\addlegendentry{Classical (filtered)}
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}]
table {%
1 0.513671875
2 0.501953125
3 0.5009765625
4 0.5009765625
5 0.5009765625
6 0.5009765625
7 0.5009765625
};
\addlegendentry{Annealing}
\end{axis}

\end{tikzpicture}


==> fig/comparison/diffuser/final_design_annealing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Annealing},
x grid style={darkgray176},
xlabel={$x$},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y$},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {fig/comparison/diffuser/final_design_annealing-000.png};
\end{axis}

\end{tikzpicture}


==> fig/comparison/diffuser/final_design_classical.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Classical},
x grid style={darkgray176},
xlabel={$x$},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y$},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {fig/comparison/diffuser/final_design_classical-000.png};
\end{axis}

\end{tikzpicture}


==> fig/comparison/double_pipe/comparison_objective.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Comparison Objective Function},
x grid style={darkgray176},
xlabel={Optimization Step},
xmin=-0.45, xmax=31.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Objective Function \(\displaystyle J\)},
ymin=0.000338399104452715, ymax=0.0212995155447755,
ytick style={color=black}
]
\addplot [semithick, gray, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 0.00129117712446739
2 0.00130800413403712
3 0.00133599023701187
4 0.00139175383369178
5 0.00138975378070405
6 0.00206738109245555
7 0.00206474459267706
8 0.00826581351103336
9 0.00792100023818086
10 0.00754235862135257
11 0.00718997209300769
12 0.00680110417355453
13 0.00640917742275954
14 0.00605243283877356
15 0.00580164145607527
16 0.00562977265371694
17 0.00552629965012149
18 0.00543773258163264
19 0.00537862976464335
20 0.00533253542341234
21 0.0125935519959001
22 0.00951373746604438
23 0.00887727905062749
24 0.00872037446219812
25 0.00864750721520196
26 0.0108686285711545
27 0.0101095329097123
28 0.00976272946033845
29 0.00961873874934866
30 0.00955430827338161
};
\addlegendentry{Classical}
\addplot [semithick, gray, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-0.45 0.00998718787665346
31.45 0.00998718787665346
};
\addlegendentry{Classical (final, filtered)}
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}]
table {%
1 0.0203467375247609
2 0.014870822288675
3 0.0134055065240296
4 0.0126872554151058
5 0.0122290171790956
6 0.0120896431674815
7 0.011983384937855
};
\addlegendentry{Annealing}
\addplot [semithick, black]
table {%
-0.45 0.011983384937855
31.45 0.011983384937855
};
\addlegendentry{Annealing (final)}
\end{axis}

\end{tikzpicture}


==> fig/comparison/double_pipe/comparison_volume_fraction.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Comparison Volume Fraction},
x grid style={darkgray176},
xlabel={Optimization Step},
xmin=-0.45, xmax=31.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Volume Fraction \(\displaystyle V_f/|\Omega|\)},
ymin=0.325, ymax=0.345,
ytick style={color=black}
]
\path [draw=lightgray, fill=lightgray, opacity=0.2]
(axis cs:-0.45,0.334309895833333)
--(axis cs:-0.45,0.332356770833333)
--(axis cs:-0.127777777777778,0.332356770833333)
--(axis cs:0.194444444444444,0.332356770833333)
--(axis cs:0.516666666666666,0.332356770833333)
--(axis cs:0.838888888888889,0.332356770833333)
--(axis cs:1.16111111111111,0.332356770833333)
--(axis cs:1.48333333333333,0.332356770833333)
--(axis cs:1.80555555555556,0.332356770833333)
--(axis cs:2.12777777777778,0.332356770833333)
--(axis cs:2.45,0.332356770833333)
--(axis cs:2.77222222222222,0.332356770833333)
--(axis cs:3.09444444444444,0.332356770833333)
--(axis cs:3.41666666666667,0.332356770833333)
--(axis cs:3.73888888888889,0.332356770833333)
--(axis cs:4.06111111111111,0.332356770833333)
--(axis cs:4.38333333333333,0.332356770833333)
--(axis cs:4.70555555555555,0.332356770833333)
--(axis cs:5.02777777777778,0.332356770833333)
--(axis cs:5.35,0.332356770833333)
--(axis cs:5.67222222222222,0.332356770833333)
--(axis cs:5.99444444444444,0.332356770833333)
--(axis cs:6.31666666666667,0.332356770833333)
--(axis cs:6.63888888888889,0.332356770833333)
--(axis cs:6.96111111111111,0.332356770833333)
--(axis cs:7.28333333333333,0.332356770833333)
--(axis cs:7.60555555555556,0.332356770833333)
--(axis cs:7.92777777777778,0.332356770833333)
--(axis cs:8.25,0.332356770833333)
--(axis cs:8.57222222222222,0.332356770833333)
--(axis cs:8.89444444444444,0.332356770833333)
--(axis cs:9.21666666666667,0.332356770833333)
--(axis cs:9.53888888888889,0.332356770833333)
--(axis cs:9.86111111111111,0.332356770833333)
--(axis cs:10.1833333333333,0.332356770833333)
--(axis cs:10.5055555555556,0.332356770833333)
--(axis cs:10.8277777777778,0.332356770833333)
--(axis cs:11.15,0.332356770833333)
--(axis cs:11.4722222222222,0.332356770833333)
--(axis cs:11.7944444444444,0.332356770833333)
--(axis cs:12.1166666666667,0.332356770833333)
--(axis cs:12.4388888888889,0.332356770833333)
--(axis cs:12.7611111111111,0.332356770833333)
--(axis cs:13.0833333333333,0.332356770833333)
--(axis cs:13.4055555555556,0.332356770833333)
--(axis cs:13.7277777777778,0.332356770833333)
--(axis cs:14.05,0.332356770833333)
--(axis cs:14.3722222222222,0.332356770833333)
--(axis cs:14.6944444444444,0.332356770833333)
--(axis cs:15.0166666666667,0.332356770833333)
--(axis cs:15.3388888888889,0.332356770833333)
--(axis cs:15.6611111111111,0.332356770833333)
--(axis cs:15.9833333333333,0.332356770833333)
--(axis cs:16.3055555555556,0.332356770833333)
--(axis cs:16.6277777777778,0.332356770833333)
--(axis cs:16.95,0.332356770833333)
--(axis cs:17.2722222222222,0.332356770833333)
--(axis cs:17.5944444444444,0.332356770833333)
--(axis cs:17.9166666666667,0.332356770833333)
--(axis cs:18.2388888888889,0.332356770833333)
--(axis cs:18.5611111111111,0.332356770833333)
--(axis cs:18.8833333333333,0.332356770833333)
--(axis cs:19.2055555555556,0.332356770833333)
--(axis cs:19.5277777777778,0.332356770833333)
--(axis cs:19.85,0.332356770833333)
--(axis cs:20.1722222222222,0.332356770833333)
--(axis cs:20.4944444444444,0.332356770833333)
--(axis cs:20.8166666666667,0.332356770833333)
--(axis cs:21.1388888888889,0.332356770833333)
--(axis cs:21.4611111111111,0.332356770833333)
--(axis cs:21.7833333333333,0.332356770833333)
--(axis cs:22.1055555555556,0.332356770833333)
--(axis cs:22.4277777777778,0.332356770833333)
--(axis cs:22.75,0.332356770833333)
--(axis cs:23.0722222222222,0.332356770833333)
--(axis cs:23.3944444444444,0.332356770833333)
--(axis cs:23.7166666666667,0.332356770833333)
--(axis cs:24.0388888888889,0.332356770833333)
--(axis cs:24.3611111111111,0.332356770833333)
--(axis cs:24.6833333333333,0.332356770833333)
--(axis cs:25.0055555555556,0.332356770833333)
--(axis cs:25.3277777777778,0.332356770833333)
--(axis cs:25.65,0.332356770833333)
--(axis cs:25.9722222222222,0.332356770833333)
--(axis cs:26.2944444444444,0.332356770833333)
--(axis cs:26.6166666666667,0.332356770833333)
--(axis cs:26.9388888888889,0.332356770833333)
--(axis cs:27.2611111111111,0.332356770833333)
--(axis cs:27.5833333333333,0.332356770833333)
--(axis cs:27.9055555555556,0.332356770833333)
--(axis cs:28.2277777777778,0.332356770833333)
--(axis cs:28.55,0.332356770833333)
--(axis cs:28.8722222222222,0.332356770833333)
--(axis cs:29.1944444444444,0.332356770833333)
--(axis cs:29.5166666666667,0.332356770833333)
--(axis cs:29.8388888888889,0.332356770833333)
--(axis cs:30.1611111111111,0.332356770833333)
--(axis cs:30.4833333333333,0.332356770833333)
--(axis cs:30.8055555555556,0.332356770833333)
--(axis cs:31.1277777777778,0.332356770833333)
--(axis cs:31.45,0.332356770833333)
--(axis cs:31.45,0.334309895833333)
--(axis cs:31.45,0.334309895833333)
--(axis cs:31.1277777777778,0.334309895833333)
--(axis cs:30.8055555555556,0.334309895833333)
--(axis cs:30.4833333333333,0.334309895833333)
--(axis cs:30.1611111111111,0.334309895833333)
--(axis cs:29.8388888888889,0.334309895833333)
--(axis cs:29.5166666666667,0.334309895833333)
--(axis cs:29.1944444444444,0.334309895833333)
--(axis cs:28.8722222222222,0.334309895833333)
--(axis cs:28.55,0.334309895833333)
--(axis cs:28.2277777777778,0.334309895833333)
--(axis cs:27.9055555555556,0.334309895833333)
--(axis cs:27.5833333333333,0.334309895833333)
--(axis cs:27.2611111111111,0.334309895833333)
--(axis cs:26.9388888888889,0.334309895833333)
--(axis cs:26.6166666666667,0.334309895833333)
--(axis cs:26.2944444444444,0.334309895833333)
--(axis cs:25.9722222222222,0.334309895833333)
--(axis cs:25.65,0.334309895833333)
--(axis cs:25.3277777777778,0.334309895833333)
--(axis cs:25.0055555555556,0.334309895833333)
--(axis cs:24.6833333333333,0.334309895833333)
--(axis cs:24.3611111111111,0.334309895833333)
--(axis cs:24.0388888888889,0.334309895833333)
--(axis cs:23.7166666666667,0.334309895833333)
--(axis cs:23.3944444444444,0.334309895833333)
--(axis cs:23.0722222222222,0.334309895833333)
--(axis cs:22.75,0.334309895833333)
--(axis cs:22.4277777777778,0.334309895833333)
--(axis cs:22.1055555555556,0.334309895833333)
--(axis cs:21.7833333333333,0.334309895833333)
--(axis cs:21.4611111111111,0.334309895833333)
--(axis cs:21.1388888888889,0.334309895833333)
--(axis cs:20.8166666666667,0.334309895833333)
--(axis cs:20.4944444444444,0.334309895833333)
--(axis cs:20.1722222222222,0.334309895833333)
--(axis cs:19.85,0.334309895833333)
--(axis cs:19.5277777777778,0.334309895833333)
--(axis cs:19.2055555555556,0.334309895833333)
--(axis cs:18.8833333333333,0.334309895833333)
--(axis cs:18.5611111111111,0.334309895833333)
--(axis cs:18.2388888888889,0.334309895833333)
--(axis cs:17.9166666666667,0.334309895833333)
--(axis cs:17.5944444444444,0.334309895833333)
--(axis cs:17.2722222222222,0.334309895833333)
--(axis cs:16.95,0.334309895833333)
--(axis cs:16.6277777777778,0.334309895833333)
--(axis cs:16.3055555555556,0.334309895833333)
--(axis cs:15.9833333333333,0.334309895833333)
--(axis cs:15.6611111111111,0.334309895833333)
--(axis cs:15.3388888888889,0.334309895833333)
--(axis cs:15.0166666666667,0.334309895833333)
--(axis cs:14.6944444444444,0.334309895833333)
--(axis cs:14.3722222222222,0.334309895833333)
--(axis cs:14.05,0.334309895833333)
--(axis cs:13.7277777777778,0.334309895833333)
--(axis cs:13.4055555555556,0.334309895833333)
--(axis cs:13.0833333333333,0.334309895833333)
--(axis cs:12.7611111111111,0.334309895833333)
--(axis cs:12.4388888888889,0.334309895833333)
--(axis cs:12.1166666666667,0.334309895833333)
--(axis cs:11.7944444444444,0.334309895833333)
--(axis cs:11.4722222222222,0.334309895833333)
--(axis cs:11.15,0.334309895833333)
--(axis cs:10.8277777777778,0.334309895833333)
--(axis cs:10.5055555555556,0.334309895833333)
--(axis cs:10.1833333333333,0.334309895833333)
--(axis cs:9.86111111111111,0.334309895833333)
--(axis cs:9.53888888888889,0.334309895833333)
--(axis cs:9.21666666666667,0.334309895833333)
--(axis cs:8.89444444444444,0.334309895833333)
--(axis cs:8.57222222222222,0.334309895833333)
--(axis cs:8.25,0.334309895833333)
--(axis cs:7.92777777777778,0.334309895833333)
--(axis cs:7.60555555555556,0.334309895833333)
--(axis cs:7.28333333333333,0.334309895833333)
--(axis cs:6.96111111111111,0.334309895833333)
--(axis cs:6.63888888888889,0.334309895833333)
--(axis cs:6.31666666666667,0.334309895833333)
--(axis cs:5.99444444444444,0.334309895833333)
--(axis cs:5.67222222222222,0.334309895833333)
--(axis cs:5.35,0.334309895833333)
--(axis cs:5.02777777777778,0.334309895833333)
--(axis cs:4.70555555555555,0.334309895833333)
--(axis cs:4.38333333333333,0.334309895833333)
--(axis cs:4.06111111111111,0.334309895833333)
--(axis cs:3.73888888888889,0.334309895833333)
--(axis cs:3.41666666666667,0.334309895833333)
--(axis cs:3.09444444444444,0.334309895833333)
--(axis cs:2.77222222222222,0.334309895833333)
--(axis cs:2.45,0.334309895833333)
--(axis cs:2.12777777777778,0.334309895833333)
--(axis cs:1.80555555555556,0.334309895833333)
--(axis cs:1.48333333333333,0.334309895833333)
--(axis cs:1.16111111111111,0.334309895833333)
--(axis cs:0.838888888888889,0.334309895833333)
--(axis cs:0.516666666666666,0.334309895833333)
--(axis cs:0.194444444444444,0.334309895833333)
--(axis cs:-0.127777777777778,0.334309895833333)
--(axis cs:-0.45,0.334309895833333)
--cycle;
\addlegendimage{area legend, draw=lightgray, fill=lightgray, opacity=0.2}
\addlegendentry{Binary Resolution}

\addplot [semithick, black, dotted]
table {%
-0.45 0.333333333333333
31.45 0.333333333333333
};
\addlegendentry{$V_{\mathrm{max}}$}
\addplot [semithick, lightgray, forget plot]
table {%
-0.45 0.334309895833333
31.45 0.334309895833333
};
\addplot [semithick, lightgray, forget plot]
table {%
-0.45 0.332356770833333
31.45 0.332356770833333
};
\addplot [semithick, gray, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 0.8
2 0.6
3 0.4
4 0.325166695697306
5 0.339278879995371
6 0.335120594115468
7 0.334989801417604
8 0.33332734456227
9 0.333530519094519
10 0.333171096874123
11 0.333341774949494
12 0.333148716861104
13 0.333472551487028
14 0.333436967324334
15 0.333469121662987
16 0.333184816629382
17 0.333442223766259
18 0.333460511433871
19 0.333440836808755
20 0.333339368123083
21 0.333326011072847
22 0.333332491051102
23 0.333325583263092
24 0.333339546613365
25 0.333327964162288
26 0.333329373330654
27 0.333337339604501
28 0.333335113741062
29 0.333331978123288
30 0.333330824425388
};
\addlegendentry{Classical}
\addplot [semithick, gray, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-0.45 0.326822916666667
31.45 0.326822916666667
};
\addlegendentry{Classical (filtered)}
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}]
table {%
1 0.33984375
2 0.335286458333333
3 0.334635416666667
4 0.334635416666667
5 0.334635416666667
6 0.334635416666667
7 0.334635416666667
};
\addlegendentry{Annealing}
\end{axis}

\end{tikzpicture}


==> fig/comparison/double_pipe/final_design_annealing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Annealing},
x grid style={darkgray176},
xlabel={$x$},
xmin=0, xmax=1.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y$},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1.5, ymin=0, ymax=1] {fig/comparison/double_pipe/final_design_annealing-000.png};
\end{axis}

\end{tikzpicture}


==> fig/comparison/double_pipe/final_design_classical.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Classical},
x grid style={darkgray176},
xlabel={$x$},
xmin=0, xmax=1.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y$},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1.5, ymin=0, ymax=1] {fig/comparison/double_pipe/final_design_classical-000.png};
\end{axis}

\end{tikzpicture}


==> fig/parameter_study/diffuser/inconsistencies/inconsistencies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale only axis,
height=150pt, % Increase height for y-axis
width=250pt,   % Keep width the same
tick align=outside,
tick pos=left,
title={Effect of \(\displaystyle \lambda_{\text{char}}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle \lambda_{\text{char}}\)},
xmin=0.275, xmax=5.225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\# Inconsistent Elements},
ymin=-1, ymax=21,
ytick style={color=black}
]
\addplot [gray, dashed, thick] coordinates {(0.275, 0) (5.225, 0)};
\addplot [thick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
table {%
0.5 20
1 10
1.5 5
2 2
2.5 2
3 0
3.5 0
4 0
4.5 0
5 0
};
\end{axis}

\end{tikzpicture}




==> fig/parameter_study/diffuser/regularization/diffuser_regularization.tex <==
\begin{tikzpicture}
    \begin{groupplot}[group style={group size=5 by 2, horizontal sep=10pt, vertical sep=10pt},height=120pt,width=120pt]
        \nextgroupplot[
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        x grid style={darkgray176},
        xmajorticks=false,
        xmin=-0., xmax=1.,
        xtick style={color=black},
        xticklabels={},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel style={rotate=-90.0},
        ylabel={$\levelSetElem$},
        ymajorticks=false,
        ymin=-0., ymax=1.,
        ytick style={color=black},
        yticklabels={}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {fig/parameter_study/diffuser/regularization/0/level_set-000.png};
        
        \nextgroupplot[
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        x grid style={darkgray176},
        xmajorticks=false,
        xmin=-0., xmax=1.,
        xtick style={color=black},
        xticklabels={},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel style={rotate=-90.0},
        ylabel={},
        ymajorticks=false,
        ymin=-0., ymax=1.,
        ytick style={color=black},
        yticklabels={}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {fig/parameter_study/diffuser/regularization/1/level_set-000.png};

        \nextgroupplot[
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        x grid style={darkgray176},
        xmajorticks=false,
        xmin=-0., xmax=1.,
        xtick style={color=black},
        xticklabels={},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel style={rotate=-90.0},
        ylabel={},
        ymajorticks=false,
        ymin=-0., ymax=1.,
        ytick style={color=black},
        yticklabels={}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {fig/parameter_study/diffuser/regularization/2/level_set-000.png};

        \nextgroupplot[
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        x grid style={darkgray176},
        xmajorticks=false,
        xmin=-0., xmax=1.,
        xtick style={color=black},
        xticklabels={},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel style={rotate=-90.0},
        ylabel={},
        ymajorticks=false,
        ymin=-0., ymax=1.,
        ytick style={color=black},
        yticklabels={}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {fig/parameter_study/diffuser/regularization/3/level_set-000.png};

        \nextgroupplot[
        colorbar,
        colorbar style={ylabel={}},
        colormap/blackwhite,
        point meta min=0,
        point meta max=1,
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        x grid style={darkgray176},
        xmajorticks=false,
        xmin=-0., xmax=1.,
        xtick style={color=black},
        xticklabels={},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel style={rotate=-90.0},
        ylabel={},
        ymajorticks=false,
        ymin=-0., ymax=1.,
        ytick style={color=black},
        yticklabels={}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {fig/parameter_study/diffuser/regularization/4/level_set-000.png};        

        \nextgroupplot[
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        x grid style={darkgray176},
        xmajorticks=false,
        xmin=-0., xmax=1.,
        xtick style={color=black},
        xticklabels={},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel style={rotate=-90.0},
        ylabel={$\charFuncElem[\levelSet]$},
        ymajorticks=false,
        ymin=-0., ymax=1.,
        ytick style={color=black},
        yticklabels={}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {fig/parameter_study/diffuser/regularization/0/char_func-000.png};
        
        \nextgroupplot[
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        x grid style={darkgray176},
        xmajorticks=false,
        xmin=-0., xmax=1.,
        xtick style={color=black},
        xticklabels={},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel style={rotate=-90.0},
        ylabel={},
        ymajorticks=false,
        ymin=-0., ymax=1.,
        ytick style={color=black},
        yticklabels={}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {fig/parameter_study/diffuser/regularization/1/char_func-000.png};

        \nextgroupplot[
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        x grid style={darkgray176},
        xmajorticks=false,
        xmin=-0., xmax=1.,
        xtick style={color=black},
        xticklabels={},
        xlabel ={$\paramRegularization\longrightarrow$},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel style={rotate=-90.0},
        ylabel={},
        ymajorticks=false,
        ymin=-0., ymax=1.,
        ytick style={color=black},
        yticklabels={}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {fig/parameter_study/diffuser/regularization/2/char_func-000.png};

        \nextgroupplot[
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        x grid style={darkgray176},
        xmajorticks=false,
        xmin=-0., xmax=1.,
        xtick style={color=black},
        xticklabels={},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel style={rotate=-90.0},
        ylabel={},
        ymajorticks=false,
        ymin=-0., ymax=1.,
        ytick style={color=black},
        yticklabels={}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {fig/parameter_study/diffuser/regularization/3/char_func-000.png};

        \nextgroupplot[
        colorbar,
        colorbar style={ylabel={}},
        colormap/blackwhite,
        point meta min=0,
        point meta max=1,
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        x grid style={darkgray176},
        xmajorticks=false,
        xmin=-0., xmax=1.,
        xtick style={color=black},
        xticklabels={},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel style={rotate=-90.0},
        ylabel={},
        ymajorticks=false,
        ymin=-0., ymax=1.,
        ytick style={color=black},
        yticklabels={}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {fig/parameter_study/diffuser/regularization/4/char_func-000.png};
    \end{groupplot}
\end{tikzpicture}

==> fig/parameter_study/diffuser/regularizationDissipation/dis_reg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}%[font=\normalsize]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=5 by 5, horizontal sep=10pt, vertical sep=10pt},height=80pt,width=80pt]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={0.0},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-000.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-001.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-003.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-004.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={25.0},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-005.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-006.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-007.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-008.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-009.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={50.0},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-010.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-011.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-012.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-013.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-014.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={75.0},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-015.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-016.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-017.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-018.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-019.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xlabel={0.0},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={100.0},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-020.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xlabel={1.0},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-021.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xlabel={2.0},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-022.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xlabel={3.0},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-023.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xlabel={4.0},
xmajorticks=false,
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.5, ymax=31.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {fig/parameter_study/diffuser/regularizationDissipation/dis_reg-024.png};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.02!(current bounding box.north west)$}) node[
  scale=1.0,
  anchor=base,
  text=black,
  rotate=0.0
]{$\lambda_{\mathrm{reg}}\longrightarrow$};
\draw ({$(current bounding box.south west)!-0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=1.0,
  anchor=west,
  text=black,
  rotate=90.0
]{$\longleftarrow\lambda_{\mathrm{dis}}$};
\end{tikzpicture}


==> fig/setup/setup.tex <==
\begin{tikzpicture}[scale=5]

    % DIFFUSER PROBLEM
    \begin{scope}
        % Draw the main square
        \draw (0,0) rectangle (1,1);

        \draw[-latex] (0,0) -- (0.15,0) node [below] {$x$};
        \draw[-latex] (0,0) -- (0,0.15) node [left] {$y$};
        
        
        % Add dimensions
        \draw[latex-latex] (0.9,0) -- (0.9,1/3) node[midway,left] {$\frac{1}{3}$};
        \draw[latex-latex] (0.9,1/3) -- (0.9,2/3) node[midway,left] {$\frac{1}{3}$};
        \draw[latex-latex] (0.9,2/3) -- (0.9,1) node[midway,left] {$\frac{1}{3}$};
        
        \draw[latex-latex] (0,-0.1) -- (1,-0.1) node[midway,below] {$1$};
        \draw[latex-latex] (-0.1,0) -- (-0.1,1) node[midway,left] {$1$};
        
        
        \draw[thick,domain=0:1] plot (-0.5*\x*\x+0.5*\x,\x);
        \foreach \y in {0.2, 0.4, ..., 0.8} {
            \draw[-latex] (0,\y) -- ({-0.5*\y*\y+0.5*\y},\y);
        }
        
        \draw[thick,domain=0.3333333:0.66666666] plot (1-13.5*\x*\x+13.5*\x-13.5*0.22222,\x);
        \foreach \y in {6/15, 7/15, 8/15, 9/15} {
            \draw[-latex] (1,\y) -- ({1-13.5*\y*\y+13.5*\y-13.5*0.22222},\y);
        }  
    \end{scope}

    % DOUBLE PIPE PROBLEM
    \begin{scope}[shift={(1.75,0)}]
        % Draw the main square
        \draw (0,0) rectangle (1.5,1);

        \draw[-latex] (0,0) -- (0.15,0) node [below] {$x$};
        \draw[-latex] (0,0) -- (0,0.15) node [left] {$y$};
        
        % Add dimensions
        \draw[latex-latex] (1.4,0) -- (1.4,1/6) node[midway,left] {$\frac{1}{6}$};
        \draw[latex-latex] (1.4,1/6) -- (1.4,2/6) node[midway,left] {$\frac{1}{6}$};
        \draw[latex-latex] (1.4,2/6) -- (1.4,4/6) node[midway,left] {$\frac{1}{3}$};
        \draw[latex-latex] (1.4,4/6) -- (1.4,5/6) node[midway,left] {$\frac{1}{6}$};
        \draw[latex-latex] (1.4,5/6) -- (1.4,1) node[midway,left] {$\frac{1}{6}$};
        
        \draw[latex-latex] (0,-0.1) -- (1.5,-0.1) node[midway,below] {$1.5$};
        \draw[latex-latex] (-0.1,0) -- (-0.1,1) node[midway,left] {$1$};
        
        
        \draw[thick,domain=1/6:2/6] plot (-18*\x*\x+18*0.5*\x-18*1/18,\x);
        \foreach \y in {6/30, 7/30, 8/30, 9/30} {
            \draw[-latex] (0,\y) -- ({-18*\y*\y+18*0.5*\y-18*1/18},\y);
        }

        \draw[thick,domain=4/6:5/6] plot (-18*\x*\x+18*9/6*\x-18*20/36,\x);
        \foreach \y in {21/30, 22/30, 23/30, 24/30} {
            \draw[-latex] (0,\y) -- ({-18*\y*\y+18*9/6*\y-18*20/36},\y);
        }

        \draw[thick,domain=1/6:2/6] plot (1.5-18*\x*\x+18*0.5*\x-18*1/18,\x);
        \foreach \y in {6/30, 7/30, 8/30, 9/30} {
            \draw[-latex] (1.5,\y) -- ({1.5-18*\y*\y+18*0.5*\y-18*1/18},\y);
        }

        \draw[thick,domain=4/6:5/6] plot (1.5-18*\x*\x+18*9/6*\x-18*20/36,\x);
        \foreach \y in {21/30, 22/30, 23/30, 24/30} {
            \draw[-latex] (1.5,\y) -- ({1.5-18*\y*\y+18*9/6*\y-18*20/36},\y);
        }
    \end{scope}

\end{tikzpicture}
